Approximate Network Motif Mining Via Graph Learning

Frequent and structurally related subgraphs, also known as network motifs, are valuable features of many graph datasets. However, the high computational complexity of identifying motif sets in arbitrary datasets (motif mining) has limited their use in many real-world datasets. By automatically leveraging statistical properties of datasets, machine learning approaches have shown promise in several tasks with combinatorial complexity and are therefore a promising candidate for network motif mining. In this work we seek to facilitate the development of machine learning approaches aimed at motif mining. We propose a formulation of the motif mining problem as a node labelling task. In addition, we build benchmark datasets and evaluation metrics which test the ability of models to capture different aspects of motif discovery such as motif number, size, topology, and scarcity. Next, we propose MotiFiesta, a first attempt at solving this problem in a fully differentiable manner with promising results on challenging baselines. Finally, we demonstrate through MotiFiesta that this learning setting can be applied simultaneously to general-purpose data mining and interpretable feature extraction for graph classification tasks.

==> figs/supp2.tex <==
 \begin{tikzpicture}[shorten >=1pt,auto,node distance=2.1cm, minimum size=.8cm]
\node[draw,circle] (u) {$u$};
\node[draw,circle,right=of u] (v) {$v$};
\node[draw,circle,fill=black!10, above=of $(u.north)!0.5!(v.north)$] (z) {$\bf z_{uv}$};
\draw (u) edge node[above](s){$s_{uv}$} (v);
\path[->] (u)  edge[red, dotted,bend right=10] node [left] {$\phi$} (z);
\path[->] (v)  edge[red, dotted, bend left=10] node[right] {$\phi$} (z);
\path[->] (z)  edge [blue, dotted] node[left,xshift=5pt] {$\sigma$} (s);
\end{tikzpicture}
